InfAlign: Inference-aware language model alignment

Language model alignment is a critical step in training modern generative language models. Alignment targets to improve win rate of a sample from the aligned model against the base model. Today, we are increasingly using inference-time algorithms (e.g., Best-of-N, controlled decoding, tree search) to decode from language models rather than standard sampling. We show that this train/test mismatch makes standard RLHF framework sub-optimal in view of such inference-time methods. To this end, we propose a framework for inference-aware alignment (InfAlign), which aims to optimize inference-time win rate of the aligned policy against the base model. We prove that for any inference-time decoding procedure, the optimal aligned policy is the solution to the standard RLHF problem with a transformation of the reward. This motivates us to provide the calibrate-and-transform RL (InfAlign-CTRL) algorithm to solve this problem, which involves a reward calibration step and a KL-regularized reward maximization step with a transformation of the calibrated reward. For best-of-N sampling and best-of-N jailbreaking, we propose specific transformations offering up to 3-8% improvement on inference-time win rates. Finally, we also show that our proposed reward calibration method is a strong baseline for optimizing standard win rate.

==> jacob_diagram_new.tex <==
%
\usetikzlibrary{positioning, shapes.geometric, arrows.meta, calc}

%
%
%
%
%
%
%
%

%
%
%
%

%
%
%
%

%
%


%
%
%
%
%

%
%
%

%
%
%

%
%

%
%
%
%
%
  
%
%
%
%

\begin{tikzpicture}[
  box/.style={rectangle, draw=black, thick, minimum width=2cm, minimum height=1cm, align=center},
  rbox/.style={rectangle, draw=red, thick, minimum width=2cm, minimum height=1cm, align=center},
  bbox/.style={rectangle, draw=blue, thick, minimum width=2cm, minimum height=1cm, align=center},
  fbox/.style={rectangle, fill=yellow!30, draw=black, thick, minimum width=2cm, minimum height=0cm, align=center},
  pbox/.style={rectangle, fill=purple!30, draw=black, thick, minimum width=0.5cm, minimum height=3.5cm, align=center},
  arrow/.style={->, thick, shorten >=2pt, shorten <=2pt, >=Stealth}
]

  \node (pi0) at (0, 2) {$\pi_0$};
  \node[right=1.5cm of pi0] (r) {$r$};
  \node[fbox, right=1cm of r.center, anchor=west] (rlhf) {RLHF};
  \node[right=0.5cm of rlhf, anchor=west] (pi) {$\pi$};

  \node[rbox, fill=cyan!20, below=1cm of r] (reward_transform) {Inference-aware\\reward calibration\\\& transformation};
  \node[below=1cm of reward_transform] (r_star) {$\tr$};
  \node[fbox, right=1cm of r_star.center] (rlhf_bottom) {RLHF};
  \node[right=0.5cm of rlhf_bottom, anchor=west] (pi_star) {$\pi^*$};

    \node[right=1.5cm of pi] (t_pi) {$\ppp{\pi}$};
  \node[right=1.5cm of pi_star] (t_pi_star) {$\ppp{\pi^*}$};


  \draw[arrow] (pi0) -- ($(pi0.north)+(0,0.5)$) -- ($(rlhf.north)+(0,0.5)$) -- (rlhf.north);
  \draw[arrow] (r) -- (rlhf.west);
  \draw[arrow] (r) -- (reward_transform);
  \draw[arrow] (rlhf) -- (pi);
  \draw[arrow] (pi) -- (t_pi);

  \draw[arrow] (reward_transform) -- (r_star);
  \draw[arrow] (r_star) -- (rlhf_bottom);
  \draw[arrow] (rlhf_bottom) -- (pi_star);

  \draw[arrow] (pi0) -- ($(reward_transform -| pi0)$) -- (reward_transform.west);
\draw[arrow] (pi0) -- ($([yshift=-0.5cm]rlhf_bottom.south -| pi0)$) -- ($(rlhf_bottom.south)-(0,0.5)$) -- (rlhf_bottom.south);
  \draw[arrow] (pi_star) -- (t_pi_star);

  %
  %

 \node[anchor=west, above=0.25cm of t_pi] (sota_text) {Standard RLHF};
  \node[anchor=west, below=1cm of t_pi] (infalign_text) {$\qquad$InfAlign};
  \node[pbox, right=3.2cm of reward_transform.east, anchor=west] (policy_transform) {\rotatebox{90}{
  %
  $\pp:$ Inference-time procedure }};
  
    \draw[arrow] (policy_transform) -- (reward_transform);
\draw[red, dashed, thick] ($(reward_transform.north west)+(-1,0.5)$) -- ($(reward_transform.north west)+(9,0.5)$);
%
 %
\end{tikzpicture}

==> reward_calibration_figure/reward_calibration_fig_content.tex <==
\centering
\vspace{-.2in}
\begin{tikzpicture}
\begin{axis}[width=0.8\linewidth, height=0.6\linewidth, xmin=0, xmax=1.05, ylabel=Calibrated reward, xlabel=Raw reward, ymin=0, ymax=1.05, axis lines=left, thickline/.style={color=black, opacity=1, line width=0.4pt, solid, smooth=false}, thinline/.style={smooth, line width=.3pt, mark=none, opacity=0.6}]
\addplot[thinline, olive] coordinates {
(0.35015928652783773, 0.020202020202020204) (0.35258186265090496, 0.030303030303030304) (0.3887254203522, 0.04040404040404041) (0.43877157910484493, 0.050505050505050504) (0.4565014299732759, 0.06060606060606061) (0.4566414276212091, 0.0707070707070707) (0.47543370563372056, 0.08080808080808081) (0.49069977168578266, 0.09090909090909091) (0.49418514548594705, 0.10101010101010101) (0.4973147210863855, 0.1111111111111111) (0.5099664873924413, 0.12121212121212122) (0.5105849547950797, 0.13131313131313133) (0.5419880554758286, 0.1414141414141414) (0.5438828793068211, 0.15151515151515152) (0.5453560905029997, 0.16161616161616163) (0.554636342989567, 0.1717171717171717) (0.5652168209886781, 0.18181818181818182) (0.5927891912759102, 0.1919191919191919) (0.5935099939835562, 0.20202020202020202) (0.5955905145899417, 0.21212121212121213) (0.6177829740950395, 0.2222222222222222) (0.625948841081921, 0.23232323232323232) (0.6371124485144211, 0.24242424242424243) (0.6389835434819238, 0.25252525252525254) (0.6484174098741718, 0.26262626262626265) (0.651550064950665, 0.2727272727272727) (0.652395335495469, 0.2828282828282828) (0.6617343654195179, 0.29292929292929293) (0.6755550869041576, 0.30303030303030304) (0.6783025656065603, 0.31313131313131315) (0.6839273257640376, 0.32323232323232326) (0.6881841385698979, 0.3333333333333333) (0.6960384832596005, 0.3434343434343434) (0.6972728061526843, 0.35353535353535354) (0.6973164875228333, 0.36363636363636365) (0.703260809164442, 0.37373737373737376) (0.7052328828380439, 0.3838383838383838) (0.7064698919815496, 0.3939393939393939) (0.7153682683081486, 0.40404040404040403) (0.7160746535396113, 0.41414141414141414) (0.7222572222688485, 0.42424242424242425) (0.7241725467871157, 0.43434343434343436) (0.7270122700684383, 0.4444444444444444) (0.7349691590993326, 0.45454545454545453) (0.7385644951324339, 0.46464646464646464) (0.7420964583613044, 0.47474747474747475) (0.7470917739159858, 0.48484848484848486) (0.7578959233682898, 0.494949494949495) (0.7584019821913598, 0.5050505050505051) (0.7652587897648556, 0.5151515151515151) (0.7655323349619013, 0.5252525252525253) (0.781785450005824, 0.5353535353535354) (0.7885451364196487, 0.5454545454545454) (0.7977271526937554, 0.5555555555555556) (0.7977608318511734, 0.5656565656565656) (0.8003002769209282, 0.5757575757575758) (0.8009826806166577, 0.5858585858585859) (0.804401489430964, 0.5959595959595959) (0.808946917486192, 0.6060606060606061) (0.8145856194756628, 0.6161616161616161) (0.815110606732025, 0.6262626262626263) (0.8163415436690334, 0.6363636363636364) (0.8199485688592507, 0.6464646464646465) (0.8235929042359196, 0.6565656565656566) (0.8264914816565947, 0.6666666666666666) (0.8326653432952446, 0.6767676767676768) (0.8420173979703023, 0.6868686868686869) (0.8439418952756345, 0.696969696969697) (0.8442160621269802, 0.7070707070707071) (0.8444308688314547, 0.7171717171717171) (0.8454657560368878, 0.7272727272727273) (0.8479710010555827, 0.7373737373737373) (0.8507642885061512, 0.7474747474747475) (0.8576978732103406, 0.7575757575757576) (0.8607954854732092, 0.7676767676767676) (0.8608732746234612, 0.7777777777777778) (0.8625472797910504, 0.7878787878787878) (0.8686345657212544, 0.797979797979798) (0.8704868484669301, 0.8080808080808081) (0.8709425327740051, 0.8181818181818182) (0.8736582664022283, 0.8282828282828283) (0.8782267010748026, 0.8383838383838383) (0.8787058913069725, 0.8484848484848485) (0.8793595797195151, 0.8585858585858586) (0.8799542128765286, 0.8686868686868687) (0.8823923908631464, 0.8787878787878788) (0.8833554071933419, 0.8888888888888888) (0.8873553195340536, 0.898989898989899) (0.8906159330797246, 0.9090909090909091) (0.8927194917167989, 0.9191919191919192) (0.8951245670078859, 0.9292929292929293) (0.8957575800106271, 0.9393939393939394) (0.8985617313518066, 0.9494949494949495) (0.904429020528769, 0.9595959595959596) (0.9068394609342906, 0.9696969696969697) (0.9209404316374742, 0.9797979797979798) (0.924158682712858, 0.98989898989899) (0.9263463286751952, 1.0) };
\addplot[thinline, brown] coordinates {
(0.1995032171707894, 0.020202020202020204) (0.2010893663442008, 0.030303030303030304) (0.20952387311302012, 0.04040404040404041) (0.23519661680482107, 0.050505050505050504) (0.2398525768603641, 0.06060606060606061) (0.26123164189544223, 0.0707070707070707) (0.26215032993671994, 0.08080808080808081) (0.27627633831833237, 0.09090909090909091) (0.2791610521555721, 0.10101010101010101) (0.2863941599696279, 0.1111111111111111) (0.29380406057317643, 0.12121212121212122) (0.30344390299620727, 0.13131313131313133) (0.33885755261548345, 0.1414141414141414) (0.3474625750894797, 0.15151515151515152) (0.3630906055659411, 0.16161616161616163) (0.4244145056569727, 0.1717171717171717) (0.44889414903861863, 0.18181818181818182) (0.47266862553120736, 0.1919191919191919) (0.478178597091546, 0.20202020202020202) (0.4855170281731151, 0.21212121212121213) (0.49751443973236553, 0.2222222222222222) (0.5166393035742604, 0.23232323232323232) (0.5261917393395903, 0.24242424242424243) (0.5308971290657017, 0.25252525252525254) (0.5481187625761351, 0.26262626262626265) (0.5517652636211113, 0.2727272727272727) (0.5560027393991277, 0.2828282828282828) (0.5709303415596847, 0.29292929292929293) (0.575143424242803, 0.30303030303030304) (0.5989127542727128, 0.31313131313131315) (0.6062420890175081, 0.32323232323232326) (0.6063199724737128, 0.3333333333333333) (0.6121163938429272, 0.3434343434343434) (0.61806339293351, 0.35353535353535354) (0.6233736557778509, 0.36363636363636365) (0.6319729158404996, 0.37373737373737376) (0.6363836915459202, 0.3838383838383838) (0.6383323724209702, 0.3939393939393939) (0.6506487400003883, 0.40404040404040403) (0.666607960553207, 0.41414141414141414) (0.6767695484854216, 0.42424242424242425) (0.6805364026690127, 0.43434343434343436) (0.6990347545701986, 0.4444444444444444) (0.7014814848650966, 0.45454545454545453) (0.7168570633150874, 0.46464646464646464) (0.7305426309588819, 0.47474747474747475) (0.7456753026693048, 0.48484848484848486) (0.7484887667439224, 0.494949494949495) (0.7516058511749589, 0.5050505050505051) (0.7622973580166915, 0.5151515151515151) (0.7644044116009879, 0.5252525252525253) (0.7699710954219531, 0.5353535353535354) (0.7807991638537909, 0.5454545454545454) (0.7818327292391366, 0.5555555555555556) (0.7840351770456933, 0.5656565656565656) (0.7843958057894614, 0.5757575757575758) (0.7932832734181232, 0.5858585858585859) (0.7946043546310422, 0.5959595959595959) (0.7970624667929106, 0.6060606060606061) (0.8044766164779066, 0.6161616161616161) (0.8074209077838762, 0.6262626262626263) (0.8191175027343993, 0.6363636363636364) (0.8195315311493238, 0.6464646464646465) (0.836414627480618, 0.6565656565656566) (0.8376388193146636, 0.6666666666666666) (0.8406247495847764, 0.6767676767676768) (0.8465519901518553, 0.6868686868686869) (0.8513973637817143, 0.696969696969697) (0.8538101141870998, 0.7070707070707071) (0.8620592055520204, 0.7171717171717171) (0.8664396832749567, 0.7272727272727273) (0.8778760451783597, 0.7373737373737373) (0.8798865865007283, 0.7474747474747475) (0.8800108682479703, 0.7575757575757576) (0.8823656914670861, 0.7676767676767676) (0.8839180472458902, 0.7777777777777778) (0.8917571592116499, 0.7878787878787878) (0.8920151480492733, 0.797979797979798) (0.8929880848190264, 0.8080808080808081) (0.8933245841537746, 0.8181818181818182) (0.8949031380356441, 0.8282828282828283) (0.8963981972346465, 0.8383838383838383) (0.896562018732265, 0.8484848484848485) (0.8984993884021122, 0.8585858585858586) (0.9052018425299927, 0.8686868686868687) (0.9080862097150789, 0.8787878787878788) (0.9088715060822946, 0.8888888888888888) (0.909650427445217, 0.898989898989899) (0.910190177705213, 0.9090909090909091) (0.914845213510033, 0.9191919191919192) (0.927186515753178, 0.9292929292929293) (0.9351486752186564, 0.9393939393939394) (0.9356582762393885, 0.9494949494949495) (0.9389426965630053, 0.9595959595959596) (0.9414906383776236, 0.9696969696969697) (0.9496622673433531, 0.9797979797979798) (0.9566537413397295, 0.98989898989899) (0.9737032064317791, 1.0) };
\addplot[thinline, teal] coordinates {
(0.4641030439744166, 0.020202020202020204) (0.4815286063756609, 0.030303030303030304) (0.48436613366656617, 0.04040404040404041) (0.4902058870958064, 0.050505050505050504) (0.5028938812233493, 0.06060606060606061) (0.5277236859902825, 0.0707070707070707) (0.5397582227382852, 0.08080808080808081) (0.5536531411870003, 0.09090909090909091) (0.5663440723345988, 0.10101010101010101) (0.5804491232007952, 0.1111111111111111) (0.5819223962641104, 0.12121212121212122) (0.593631959129764, 0.13131313131313133) (0.5969820659056281, 0.1414141414141414) (0.6048177908373095, 0.15151515151515152) (0.6051187112642743, 0.16161616161616163) (0.634714505506642, 0.1717171717171717) (0.6354460722031889, 0.18181818181818182) (0.6446117099866274, 0.1919191919191919) (0.645034768928057, 0.20202020202020202) (0.6560371778766594, 0.21212121212121213) (0.6574264528264503, 0.2222222222222222) (0.6590053479655154, 0.23232323232323232) (0.661215927337494, 0.24242424242424243) (0.6646181460404473, 0.25252525252525254) (0.6700464833689135, 0.26262626262626265) (0.6707634649373638, 0.2727272727272727) (0.6725698906748985, 0.2828282828282828) (0.6737914407752683, 0.29292929292929293) (0.6785410272072535, 0.30303030303030304) (0.6881563060546043, 0.31313131313131315) (0.6897111981766638, 0.32323232323232326) (0.6937735074084548, 0.3333333333333333) (0.6949397385858327, 0.3434343434343434) (0.703367670471456, 0.35353535353535354) (0.7045332496186791, 0.36363636363636365) (0.7062992548040964, 0.37373737373737376) (0.7100595852287075, 0.3838383838383838) (0.7104940103996129, 0.3939393939393939) (0.710531978809371, 0.40404040404040403) (0.7138903042789084, 0.41414141414141414) (0.7238344240219805, 0.42424242424242425) (0.7263319499065418, 0.43434343434343436) (0.7361077734872724, 0.4444444444444444) (0.73831573483408, 0.45454545454545453) (0.7395019554451863, 0.46464646464646464) (0.7513275949528221, 0.47474747474747475) (0.7515298846332293, 0.48484848484848486) (0.7578310401298134, 0.494949494949495) (0.7619148999340805, 0.5050505050505051) (0.7630493877845574, 0.5151515151515151) (0.7635968444539705, 0.5252525252525253) (0.7652721521438635, 0.5353535353535354) (0.7682837117306308, 0.5454545454545454) (0.7687343535732927, 0.5555555555555556) (0.7692362733073003, 0.5656565656565656) (0.7692495833447254, 0.5757575757575758) (0.7736043952779468, 0.5858585858585859) (0.7816803111318765, 0.5959595959595959) (0.7836205516616265, 0.6060606060606061) (0.7861648619946017, 0.6161616161616161) (0.7900015043491845, 0.6262626262626263) (0.7946910950928516, 0.6363636363636364) (0.7958642256700966, 0.6464646464646465) (0.7984784256598327, 0.6565656565656566) (0.8042768421444263, 0.6666666666666666) (0.8064846629073782, 0.6767676767676768) (0.8097140190439099, 0.6868686868686869) (0.8115911643129741, 0.696969696969697) (0.8116688779227718, 0.7070707070707071) (0.8125955276253995, 0.7171717171717171) (0.8140419779695122, 0.7272727272727273) (0.8187200918190375, 0.7373737373737373) (0.819955238865206, 0.7474747474747475) (0.8232918258752528, 0.7575757575757576) (0.824876187574225, 0.7676767676767676) (0.8249368640984929, 0.7777777777777778) (0.826598982927937, 0.7878787878787878) (0.8277268306215938, 0.797979797979798) (0.8304835516230019, 0.8080808080808081) (0.8314687210582011, 0.8181818181818182) (0.8352193652074038, 0.8282828282828283) (0.8377086991316898, 0.8383838383838383) (0.840441044824483, 0.8484848484848485) (0.8453737471191287, 0.8585858585858586) (0.8489226990771502, 0.8686868686868687) (0.854562286016975, 0.8787878787878788) (0.8550401453338423, 0.8888888888888888) (0.8550505174783561, 0.898989898989899) (0.8558819403660741, 0.9090909090909091) (0.8570061184753052, 0.9191919191919192) (0.8603726285630281, 0.9292929292929293) (0.8647242505028379, 0.9393939393939394) (0.8679548154610994, 0.9494949494949495) (0.8715643743744091, 0.9595959595959596) (0.8753291445245057, 0.9696969696969697) (0.878215749444051, 0.9797979797979798) (0.8784594804894224, 0.98989898989899) (0.9176644704128877, 1.0) };
\addplot[thinline, orange] coordinates {
(0.33907753148137376, 0.020202020202020204) (0.34124849079466346, 0.030303030303030304) (0.42193943495033887, 0.04040404040404041) (0.48953842709000317, 0.050505050505050504) (0.5153267091197922, 0.06060606060606061) (0.5333750338494275, 0.0707070707070707) (0.5796318099244541, 0.08080808080808081) (0.596011377370881, 0.09090909090909091) (0.5963709868739999, 0.10101010101010101) (0.6038810337659276, 0.1111111111111111) (0.6248909614701235, 0.12121212121212122) (0.6322059503643206, 0.13131313131313133) (0.6464444926882011, 0.1414141414141414) (0.6541941519261768, 0.15151515151515152) (0.6786696470390382, 0.16161616161616163) (0.6839593178021123, 0.1717171717171717) (0.693827297684644, 0.18181818181818182) (0.6975072371669324, 0.1919191919191919) (0.7029210982732318, 0.20202020202020202) (0.709548436152417, 0.21212121212121213) (0.7096298715893951, 0.2222222222222222) (0.7123737517735436, 0.23232323232323232) (0.7255656513955376, 0.24242424242424243) (0.72847516230743, 0.25252525252525254) (0.7352205399609483, 0.26262626262626265) (0.739911958122621, 0.2727272727272727) (0.743603085104094, 0.2828282828282828) (0.7510728673790259, 0.29292929292929293) (0.752987816658677, 0.30303030303030304) (0.7534693333658076, 0.31313131313131315) (0.7539996626584438, 0.32323232323232326) (0.755331251546555, 0.3333333333333333) (0.756256231844416, 0.3434343434343434) (0.756451397434623, 0.35353535353535354) (0.7572041534493963, 0.36363636363636365) (0.7718695069836157, 0.37373737373737376) (0.7737848798035286, 0.3838383838383838) (0.7742016687233633, 0.3939393939393939) (0.7786635091452399, 0.40404040404040403) (0.7831288899423364, 0.41414141414141414) (0.7865029463583441, 0.42424242424242425) (0.7931199955732974, 0.43434343434343436) (0.7934959195453509, 0.4444444444444444) (0.793708501405165, 0.45454545454545453) (0.7974802689054538, 0.46464646464646464) (0.7978058142117931, 0.47474747474747475) (0.7982851165027388, 0.48484848484848486) (0.7988913284899074, 0.494949494949495) (0.8032954330840598, 0.5050505050505051) (0.8080624988860019, 0.5151515151515151) (0.8093200750143648, 0.5252525252525253) (0.8098401162545968, 0.5353535353535354) (0.8103229606554593, 0.5454545454545454) (0.8147401955961264, 0.5555555555555556) (0.8157387330061563, 0.5656565656565656) (0.8224174230271818, 0.5757575757575758) (0.8228639009707678, 0.5858585858585859) (0.8261208402228908, 0.5959595959595959) (0.8282287140145173, 0.6060606060606061) (0.83112762192144, 0.6161616161616161) (0.8354458308013103, 0.6262626262626263) (0.8408987652141212, 0.6363636363636364) (0.8418027565502977, 0.6464646464646465) (0.8426408091117783, 0.6565656565656566) (0.8443717580340522, 0.6666666666666666) (0.8476027101097032, 0.6767676767676768) (0.8510196985157228, 0.6868686868686869) (0.8525112602731681, 0.696969696969697) (0.8544400855511468, 0.7070707070707071) (0.8559911877712314, 0.7171717171717171) (0.8564803956428065, 0.7272727272727273) (0.8584624748141203, 0.7373737373737373) (0.8639283585733787, 0.7474747474747475) (0.8665363023977352, 0.7575757575757576) (0.8683671760744304, 0.7676767676767676) (0.8706154513242417, 0.7777777777777778) (0.8715442498592852, 0.7878787878787878) (0.8717576755261923, 0.797979797979798) (0.8774679951993426, 0.8080808080808081) (0.880522800677794, 0.8181818181818182) (0.8812067492396003, 0.8282828282828283) (0.882092903714578, 0.8383838383838383) (0.8884682954286827, 0.8484848484848485) (0.8892142986260458, 0.8585858585858586) (0.890352219204918, 0.8686868686868687) (0.8926457394655143, 0.8787878787878788) (0.8935843841825403, 0.8888888888888888) (0.8959009749695405, 0.898989898989899) (0.9101539015299196, 0.9090909090909091) (0.9104868493329596, 0.9191919191919192) (0.916353245772128, 0.9292929292929293) (0.9207781460121663, 0.9393939393939394) (0.9224955554631036, 0.9494949494949495) (0.9283791615558108, 0.9595959595959596) (0.9286675882467527, 0.9696969696969697) (0.9355468052538944, 0.9797979797979798) (0.9414518167237506, 0.98989898989899) (0.9447773204199105, 1.0) };
\addplot[thinline, darkgray] coordinates {
(0.1899262213455028, 0.020202020202020204) (0.20771326232072526, 0.030303030303030304) (0.221536050274402, 0.04040404040404041) (0.2786828407705168, 0.050505050505050504) (0.280417184199147, 0.06060606060606061) (0.32122532183860764, 0.0707070707070707) (0.3563776410806416, 0.08080808080808081) (0.37976307396485043, 0.09090909090909091) (0.3890417511979491, 0.10101010101010101) (0.39881690487848703, 0.1111111111111111) (0.41025839828315713, 0.12121212121212122) (0.41394512003975653, 0.13131313131313133) (0.4264502594020651, 0.1414141414141414) (0.4338173641679423, 0.15151515151515152) (0.4380537660022255, 0.16161616161616163) (0.44432526130341127, 0.1717171717171717) (0.45698667050601716, 0.18181818181818182) (0.46682429511934387, 0.1919191919191919) (0.4744782419070071, 0.20202020202020202) (0.48160028954727185, 0.21212121212121213) (0.48987472197500304, 0.2222222222222222) (0.4966946353224057, 0.23232323232323232) (0.5099653441826723, 0.24242424242424243) (0.5200450625551045, 0.25252525252525254) (0.5208590003908729, 0.26262626262626265) (0.5209482287756548, 0.2727272727272727) (0.5269887174745861, 0.2828282828282828) (0.5405780229835884, 0.29292929292929293) (0.5417334410142036, 0.30303030303030304) (0.5431952553180451, 0.31313131313131315) (0.5498830185534138, 0.32323232323232326) (0.5605619502649998, 0.3333333333333333) (0.5677073107731033, 0.3434343434343434) (0.57456806465914, 0.35353535353535354) (0.5750370045008263, 0.36363636363636365) (0.575074240914147, 0.37373737373737376) (0.5809797418812348, 0.3838383838383838) (0.5819678348840065, 0.3939393939393939) (0.5837047403626384, 0.40404040404040403) (0.5893910361679503, 0.41414141414141414) (0.6154903971167532, 0.42424242424242425) (0.6278032759279977, 0.43434343434343436) (0.6320442659974848, 0.4444444444444444) (0.6404580634805431, 0.45454545454545453) (0.6667560018425185, 0.46464646464646464) (0.6670673546543454, 0.47474747474747475) (0.668719582036815, 0.48484848484848486) (0.6758664851186974, 0.494949494949495) (0.6839725624856023, 0.5050505050505051) (0.6944445575913611, 0.5151515151515151) (0.6949549143243694, 0.5252525252525253) (0.7070597827977033, 0.5353535353535354) (0.7112050257939825, 0.5454545454545454) (0.7192565697975252, 0.5555555555555556) (0.7228470235583292, 0.5656565656565656) (0.7258618486514632, 0.5757575757575758) (0.7263637365230985, 0.5858585858585859) (0.7289182414457812, 0.5959595959595959) (0.7303606105560881, 0.6060606060606061) (0.7313774029378364, 0.6161616161616161) (0.734610848055242, 0.6262626262626263) (0.7369779160656444, 0.6363636363636364) (0.7441298412474034, 0.6464646464646465) (0.7472899344131956, 0.6565656565656566) (0.7503359562139874, 0.6666666666666666) (0.7567188199326662, 0.6767676767676768) (0.7602187272151577, 0.6868686868686869) (0.7605877505874061, 0.696969696969697) (0.7652722377984382, 0.7070707070707071) (0.7724854945563034, 0.7171717171717171) (0.7810051225740524, 0.7272727272727273) (0.7820827693763758, 0.7373737373737373) (0.7826646081069905, 0.7474747474747475) (0.7852926623926106, 0.7575757575757576) (0.7861448611596231, 0.7676767676767676) (0.7900823599141342, 0.7777777777777778) (0.7987670757701119, 0.7878787878787878) (0.8074569580001603, 0.797979797979798) (0.8095178142295422, 0.8080808080808081) (0.815705098102276, 0.8181818181818182) (0.8161851943665439, 0.8282828282828283) (0.8270203954021744, 0.8383838383838383) (0.8336559128117842, 0.8484848484848485) (0.8365652837509937, 0.8585858585858586) (0.8487728828585714, 0.8686868686868687) (0.8532039406754515, 0.8787878787878788) (0.8664939026292324, 0.8888888888888888) (0.8668067994136481, 0.898989898989899) (0.8671114243418596, 0.9090909090909091) (0.8683891537269427, 0.9191919191919192) (0.8706748462189331, 0.9292929292929293) (0.8929074961402387, 0.9393939393939394) (0.9004944567937205, 0.9494949494949495) (0.9031043086096823, 0.9595959595959596) (0.9081225203301249, 0.9696969696969697) (0.9240797207582858, 0.9797979797979798) (0.9395729309445638, 0.98989898989899) (0.9565765208090143, 1.0) };
\addplot[thinline, lightgray] coordinates {
(0.18352316202785351, 0.020202020202020204) (0.20599955323797714, 0.030303030303030304) (0.2188113086389481, 0.04040404040404041) (0.25414928208096754, 0.050505050505050504) (0.2574581172571301, 0.06060606060606061) (0.2846715774666241, 0.0707070707070707) (0.29081721903917573, 0.08080808080808081) (0.4134345083817557, 0.09090909090909091) (0.43687530847944517, 0.10101010101010101) (0.4459272587818179, 0.1111111111111111) (0.451094814440351, 0.12121212121212122) (0.4636305018476903, 0.13131313131313133) (0.46554488987473763, 0.1414141414141414) (0.4669508148946844, 0.15151515151515152) (0.4677850527499285, 0.16161616161616163) (0.49795112415564996, 0.1717171717171717) (0.4989848001840892, 0.18181818181818182) (0.5000862739971659, 0.1919191919191919) (0.5137564459107684, 0.20202020202020202) (0.5166174212335433, 0.21212121212121213) (0.5244958904822983, 0.2222222222222222) (0.5252273077773486, 0.23232323232323232) (0.538413188475219, 0.24242424242424243) (0.5428253497327399, 0.25252525252525254) (0.5484569493449005, 0.26262626262626265) (0.5517254613960719, 0.2727272727272727) (0.5531802106666674, 0.2828282828282828) (0.5532643727523412, 0.29292929292929293) (0.5699075342478377, 0.30303030303030304) (0.5765228166326455, 0.31313131313131315) (0.5851315398128287, 0.32323232323232326) (0.6083673764302704, 0.3333333333333333) (0.6102651295795002, 0.3434343434343434) (0.6121801604995887, 0.35353535353535354) (0.6193378065829171, 0.36363636363636365) (0.619531512597563, 0.37373737373737376) (0.6364241025623665, 0.3838383838383838) (0.6386253799154443, 0.3939393939393939) (0.6418567308826278, 0.40404040404040403) (0.6427119642316114, 0.41414141414141414) (0.6487131952914239, 0.42424242424242425) (0.6539336215762402, 0.43434343434343436) (0.6604831176361977, 0.4444444444444444) (0.6738289344233779, 0.45454545454545453) (0.6803577569944975, 0.46464646464646464) (0.686209320830673, 0.47474747474747475) (0.6893325761025674, 0.48484848484848486) (0.6913860073694827, 0.494949494949495) (0.6992070878401341, 0.5050505050505051) (0.7131618846883745, 0.5151515151515151) (0.7166820794966156, 0.5252525252525253) (0.7185592927804895, 0.5353535353535354) (0.7215861394218372, 0.5454545454545454) (0.7316789738183159, 0.5555555555555556) (0.7335059816648609, 0.5656565656565656) (0.7341736220207531, 0.5757575757575758) (0.7355686552326175, 0.5858585858585859) (0.7379308965469326, 0.5959595959595959) (0.7389048076106202, 0.6060606060606061) (0.7459816001479181, 0.6161616161616161) (0.7485101753738411, 0.6262626262626263) (0.7588187762894417, 0.6363636363636364) (0.7598886420609706, 0.6464646464646465) (0.7683539494343715, 0.6565656565656566) (0.7831865862644759, 0.6666666666666666) (0.784580056494411, 0.6767676767676768) (0.7881223185882688, 0.6868686868686869) (0.7892725573335134, 0.696969696969697) (0.7903931115574024, 0.7070707070707071) (0.7927054290267709, 0.7171717171717171) (0.7941316784616352, 0.7272727272727273) (0.7948424513176409, 0.7373737373737373) (0.7991257502251496, 0.7474747474747475) (0.7991947646340608, 0.7575757575757576) (0.80281250852662, 0.7676767676767676) (0.8037472104690787, 0.7777777777777778) (0.810151183329291, 0.7878787878787878) (0.8174540415843554, 0.797979797979798) (0.8189257675286651, 0.8080808080808081) (0.824429937948053, 0.8181818181818182) (0.8298342957996406, 0.8282828282828283) (0.8343096493512098, 0.8383838383838383) (0.8477731245873321, 0.8484848484848485) (0.8483912380104361, 0.8585858585858586) (0.8613480145990483, 0.8686868686868687) (0.8618497701443478, 0.8787878787878788) (0.8646504523735565, 0.8888888888888888) (0.865416941852133, 0.898989898989899) (0.868247477458157, 0.9090909090909091) (0.8688901143135818, 0.9191919191919192) (0.8762918637864486, 0.9292929292929293) (0.8767078545248072, 0.9393939393939394) (0.8778877004165836, 0.9494949494949495) (0.8818061751807234, 0.9595959595959596) (0.8943547657564289, 0.9696969696969697) (0.9007529952980958, 0.9797979797979798) (0.9176159635964802, 0.98989898989899) (0.9361512076839337, 1.0) };
\addplot[thinline, red] coordinates {
(0.07748031037098145, 0.020202020202020204) (0.1087467397753424, 0.030303030303030304) (0.11366161450872109, 0.04040404040404041) (0.11804188359760452, 0.050505050505050504) (0.12088552112089997, 0.06060606060606061) (0.12868162783598724, 0.0707070707070707) (0.1400045776934075, 0.08080808080808081) (0.14851079308349432, 0.09090909090909091) (0.1568893355649579, 0.10101010101010101) (0.17314879254243115, 0.1111111111111111) (0.19067867402625216, 0.12121212121212122) (0.20305170993178887, 0.13131313131313133) (0.2072426260402618, 0.1414141414141414) (0.23798254961200874, 0.15151515151515152) (0.2470501669498997, 0.16161616161616163) (0.24896344098388112, 0.1717171717171717) (0.2569621623912557, 0.18181818181818182) (0.25797794960466514, 0.1919191919191919) (0.27468041523362136, 0.20202020202020202) (0.28365586369632384, 0.21212121212121213) (0.2839168515917592, 0.2222222222222222) (0.29437864811805625, 0.23232323232323232) (0.3206999052953346, 0.24242424242424243) (0.32358105618045524, 0.25252525252525254) (0.3270849991062974, 0.26262626262626265) (0.3343786484074235, 0.2727272727272727) (0.3495356224689248, 0.2828282828282828) (0.35538848117886346, 0.29292929292929293) (0.37783268161612565, 0.30303030303030304) (0.37917342594272246, 0.31313131313131315) (0.38242546647964853, 0.32323232323232326) (0.3840186291272557, 0.3333333333333333) (0.3878969939634134, 0.3434343434343434) (0.39025384655070966, 0.35353535353535354) (0.40434333229862135, 0.36363636363636365) (0.41460944194553634, 0.37373737373737376) (0.4228753701086377, 0.3838383838383838) (0.42330900597616794, 0.3939393939393939) (0.4268810654213581, 0.40404040404040403) (0.4319249222736644, 0.41414141414141414) (0.4320634623426229, 0.42424242424242425) (0.43826195678520274, 0.43434343434343436) (0.45766891740520704, 0.4444444444444444) (0.4870349776807441, 0.45454545454545453) (0.5026011176447808, 0.46464646464646464) (0.5152593221136829, 0.47474747474747475) (0.5163444308662576, 0.48484848484848486) (0.5206528633882311, 0.494949494949495) (0.5208589799374351, 0.5050505050505051) (0.5282669316238848, 0.5151515151515151) (0.5567567468386637, 0.5252525252525253) (0.5681364868044061, 0.5353535353535354) (0.5758493914649392, 0.5454545454545454) (0.5809946511309886, 0.5555555555555556) (0.5886291024756585, 0.5656565656565656) (0.589872885305302, 0.5757575757575758) (0.5921261831384645, 0.5858585858585859) (0.5924215841972554, 0.5959595959595959) (0.6034201246817807, 0.6060606060606061) (0.6062658928464324, 0.6161616161616161) (0.611962374316012, 0.6262626262626263) (0.6136414968191048, 0.6363636363636364) (0.6400065706535123, 0.6464646464646465) (0.6497443022354854, 0.6565656565656566) (0.6565163475186964, 0.6666666666666666) (0.6590083884411938, 0.6767676767676768) (0.6615165493271978, 0.6868686868686869) (0.6626308473847295, 0.696969696969697) (0.6647998731179803, 0.7070707070707071) (0.6785059881031938, 0.7171717171717171) (0.6804620295689081, 0.7272727272727273) (0.6855731921356683, 0.7373737373737373) (0.6875851970390863, 0.7474747474747475) (0.7025904418703908, 0.7575757575757576) (0.7054699582607291, 0.7676767676767676) (0.7172697178991136, 0.7777777777777778) (0.7196350230272308, 0.7878787878787878) (0.7223853689498421, 0.797979797979798) (0.7480814583915598, 0.8080808080808081) (0.7540805152268178, 0.8181818181818182) (0.7585997547827695, 0.8282828282828283) (0.7669350560491326, 0.8383838383838383) (0.7755118043571049, 0.8484848484848485) (0.7928236426730575, 0.8585858585858586) (0.7958126845519159, 0.8686868686868687) (0.798644605977973, 0.8787878787878788) (0.8018870842105377, 0.8888888888888888) (0.8077937279596721, 0.898989898989899) (0.8167455532716654, 0.9090909090909091) (0.8210859355054437, 0.9191919191919192) (0.822117177559703, 0.9292929292929293) (0.8222559384940946, 0.9393939393939394) (0.8302396987689872, 0.9494949494949495) (0.842027847919353, 0.9595959595959596) (0.8424740701380876, 0.9696969696969697) (0.8605336453941214, 0.9797979797979798) (0.8700324912693437, 0.98989898989899) (0.881701421536646, 1.0) };
\addplot[thinline, yellow] coordinates {
(0.1340059475090401, 0.020202020202020204) (0.16970493045863794, 0.030303030303030304) (0.1990822988993297, 0.04040404040404041) (0.20282442589441624, 0.050505050505050504) (0.2316673537236608, 0.06060606060606061) (0.24836228000546987, 0.0707070707070707) (0.25010888741864434, 0.08080808080808081) (0.27991734032845633, 0.09090909090909091) (0.2970144312264872, 0.10101010101010101) (0.36833330246324386, 0.1111111111111111) (0.4351427031650224, 0.12121212121212122) (0.460033143306307, 0.13131313131313133) (0.4759463388204689, 0.1414141414141414) (0.47619345298965193, 0.15151515151515152) (0.4764635184511677, 0.16161616161616163) (0.4859524541579578, 0.1717171717171717) (0.48972778783601034, 0.18181818181818182) (0.49902738380919914, 0.1919191919191919) (0.49943035865633995, 0.20202020202020202) (0.5458426712349604, 0.21212121212121213) (0.5509853109926031, 0.2222222222222222) (0.5946509045006936, 0.23232323232323232) (0.5955985398596095, 0.24242424242424243) (0.5971708090040329, 0.25252525252525254) (0.6063745901105564, 0.26262626262626265) (0.6139342301205988, 0.2727272727272727) (0.6148525515575107, 0.2828282828282828) (0.6448479688980747, 0.29292929292929293) (0.6547323707098155, 0.30303030303030304) (0.6861481615136388, 0.31313131313131315) (0.6991424616172361, 0.32323232323232326) (0.7009266350608937, 0.3333333333333333) (0.7035154511289365, 0.3434343434343434) (0.7126505617095135, 0.35353535353535354) (0.7160417874962755, 0.36363636363636365) (0.7367175712027136, 0.37373737373737376) (0.7446058351321501, 0.3838383838383838) (0.7515815248775184, 0.3939393939393939) (0.7654825186496057, 0.40404040404040403) (0.7657611003553761, 0.41414141414141414) (0.7749537272346341, 0.42424242424242425) (0.7764189011154611, 0.43434343434343436) (0.7774445457793084, 0.4444444444444444) (0.7864436095064701, 0.45454545454545453) (0.7865720574411048, 0.46464646464646464) (0.7912579557529758, 0.47474747474747475) (0.7933285050476423, 0.48484848484848486) (0.7958171591925105, 0.494949494949495) (0.8013971930450108, 0.5050505050505051) (0.8025677454999183, 0.5151515151515151) (0.8131724745220773, 0.5252525252525253) (0.8163707103058191, 0.5353535353535354) (0.8267607678785622, 0.5454545454545454) (0.8312218331192425, 0.5555555555555556) (0.8374212603132903, 0.5656565656565656) (0.8424259858404914, 0.5757575757575758) (0.8464216344344109, 0.5858585858585859) (0.8534963241512774, 0.5959595959595959) (0.854187173951527, 0.6060606060606061) (0.8556315230228732, 0.6161616161616161) (0.861063259781463, 0.6262626262626263) (0.8629483307075793, 0.6363636363636364) (0.8707377467202115, 0.6464646464646465) (0.8734430379816057, 0.6565656565656566) (0.8804952074973437, 0.6666666666666666) (0.8889814915890553, 0.6767676767676768) (0.8904421472318692, 0.6868686868686869) (0.891839382615547, 0.696969696969697) (0.8940126365699884, 0.7070707070707071) (0.8979868843830668, 0.7171717171717171) (0.9010418078267912, 0.7272727272727273) (0.9038160714316865, 0.7373737373737373) (0.9045526807101923, 0.7474747474747475) (0.9052966890873512, 0.7575757575757576) (0.908473638468, 0.7676767676767676) (0.9099660916261032, 0.7777777777777778) (0.9156968082756073, 0.7878787878787878) (0.918529286281402, 0.797979797979798) (0.9233211606379413, 0.8080808080808081) (0.924484147531157, 0.8181818181818182) (0.9285258035268322, 0.8282828282828283) (0.9342853750833283, 0.8383838383838383) (0.9349202826746971, 0.8484848484848485) (0.9349285218376409, 0.8585858585858586) (0.9365655309865103, 0.8686868686868687) (0.9380127892989965, 0.8787878787878788) (0.9385860343313474, 0.8888888888888888) (0.9434141774096831, 0.898989898989899) (0.9445134063997886, 0.9090909090909091) (0.9456106396749228, 0.9191919191919192) (0.9459772727500767, 0.9292929292929293) (0.9500476088391652, 0.9393939393939394) (0.9548309498814167, 0.9494949494949495) (0.9575819377748197, 0.9595959595959596) (0.9648839076185446, 0.9696969696969697) (0.9730901308672995, 0.9797979797979798) (0.9745451686765093, 0.98989898989899) (0.9777897843563543, 1.0) };
\addplot[thinline, cyan] coordinates {
(0.4070693394625533, 0.020202020202020204) (0.40932950836161935, 0.030303030303030304) (0.4620135081560891, 0.04040404040404041) (0.46894287525218714, 0.050505050505050504) (0.5344192389140804, 0.06060606060606061) (0.5483328710269096, 0.0707070707070707) (0.6986031170553736, 0.08080808080808081) (0.6988118102672778, 0.09090909090909091) (0.7107505125341459, 0.10101010101010101) (0.7233882998038992, 0.1111111111111111) (0.7471601283791873, 0.12121212121212122) (0.7535301787021114, 0.13131313131313133) (0.7562773264341628, 0.1414141414141414) (0.7673843134416157, 0.15151515151515152) (0.771917720186792, 0.16161616161616163) (0.7754618674130425, 0.1717171717171717) (0.7864932578954517, 0.18181818181818182) (0.7890746152316619, 0.1919191919191919) (0.7955153354736352, 0.20202020202020202) (0.7990695421231636, 0.21212121212121213) (0.7991988395069458, 0.2222222222222222) (0.8011495511024755, 0.23232323232323232) (0.8015210597476461, 0.24242424242424243) (0.8229363291206979, 0.25252525252525254) (0.8336671206611336, 0.26262626262626265) (0.842762593981503, 0.2727272727272727) (0.8494787097501209, 0.2828282828282828) (0.8535554909572579, 0.29292929292929293) (0.8535586648383877, 0.30303030303030304) (0.8579194238937737, 0.31313131313131315) (0.8587478826631535, 0.32323232323232326) (0.8599559463719096, 0.3333333333333333) (0.8605315279503709, 0.3434343434343434) (0.8656236013844963, 0.35353535353535354) (0.8658638483946716, 0.36363636363636365) (0.8693805205811239, 0.37373737373737376) (0.8729485480343416, 0.3838383838383838) (0.8735651818577663, 0.3939393939393939) (0.8748721216148188, 0.40404040404040403) (0.877237330942896, 0.41414141414141414) (0.8790044466270952, 0.42424242424242425) (0.8807703657966813, 0.43434343434343436) (0.8816361771549839, 0.4444444444444444) (0.8899734642075126, 0.45454545454545453) (0.8902499507643737, 0.46464646464646464) (0.8921920612680206, 0.47474747474747475) (0.8929041219204079, 0.48484848484848486) (0.8934610788078886, 0.494949494949495) (0.8939405492852691, 0.5050505050505051) (0.8948140380719213, 0.5151515151515151) (0.8959347902995285, 0.5252525252525253) (0.9005889067879298, 0.5353535353535354) (0.9013341550090581, 0.5454545454545454) (0.9055735226870477, 0.5555555555555556) (0.9058257769780025, 0.5656565656565656) (0.9093867471227306, 0.5757575757575758) (0.9098635683714295, 0.5858585858585859) (0.9107951320234777, 0.5959595959595959) (0.9115093966871156, 0.6060606060606061) (0.9123316214985799, 0.6161616161616161) (0.9133113763225719, 0.6262626262626263) (0.9144490219671516, 0.6363636363636364) (0.9197986921567649, 0.6464646464646465) (0.9207507672754044, 0.6565656565656566) (0.9220191041337863, 0.6666666666666666) (0.9230245127396522, 0.6767676767676768) (0.9240662714891326, 0.6868686868686869) (0.9251833821216682, 0.696969696969697) (0.92875137639864, 0.7070707070707071) (0.9308306638746721, 0.7171717171717171) (0.9340115400921895, 0.7272727272727273) (0.9341265356492163, 0.7373737373737373) (0.9351033603034413, 0.7474747474747475) (0.9376011379463538, 0.7575757575757576) (0.9377780662699009, 0.7676767676767676) (0.9378646527281496, 0.7777777777777778) (0.9389542589823507, 0.7878787878787878) (0.939570927531169, 0.797979797979798) (0.9397627696092724, 0.8080808080808081) (0.9400265577285145, 0.8181818181818182) (0.9431846294930016, 0.8282828282828283) (0.9452669549689483, 0.8383838383838383) (0.946507653588935, 0.8484848484848485) (0.9480268824561183, 0.8585858585858586) (0.9484534445718045, 0.8686868686868687) (0.9509057538909432, 0.8787878787878788) (0.9513770015442589, 0.8888888888888888) (0.9516974780413722, 0.898989898989899) (0.9525986354964949, 0.9090909090909091) (0.959657819590535, 0.9191919191919192) (0.9634332291839317, 0.9292929292929293) (0.963795229930292, 0.9393939393939394) (0.9727569480712414, 0.9494949494949495) (0.9743824613787577, 0.9595959595959596) (0.9750886497531813, 0.9696969696969697) (0.9778109772225605, 0.9797979797979798) (0.9791524919939963, 0.98989898989899) (0.9808719779967638, 1.0) };
\addplot[thinline, blue] coordinates {
(0.04199030123214083, 0.020202020202020204) (0.04702783457294843, 0.030303030303030304) (0.053366172412747846, 0.04040404040404041) (0.056226388005212784, 0.050505050505050504) (0.05814072026068594, 0.06060606060606061) (0.06389006076015924, 0.0707070707070707) (0.06631494514655822, 0.08080808080808081) (0.06757734644640953, 0.09090909090909091) (0.07310225837414704, 0.10101010101010101) (0.0746322890716925, 0.1111111111111111) (0.0809575331096594, 0.12121212121212122) (0.09050076223132375, 0.13131313131313133) (0.09091720664660427, 0.1414141414141414) (0.09266089478391834, 0.15151515151515152) (0.10203329817213604, 0.16161616161616163) (0.10420188683560822, 0.1717171717171717) (0.10841766146038075, 0.18181818181818182) (0.10995703031446387, 0.1919191919191919) (0.12068728331625277, 0.20202020202020202) (0.12403542876441553, 0.21212121212121213) (0.12446093665959958, 0.2222222222222222) (0.12489018461968528, 0.23232323232323232) (0.12690258715241473, 0.24242424242424243) (0.12740327976399796, 0.25252525252525254) (0.12838623320907014, 0.26262626262626265) (0.1301669361709703, 0.2727272727272727) (0.13617857395924673, 0.2828282828282828) (0.13681906590533546, 0.29292929292929293) (0.13889034011129067, 0.30303030303030304) (0.14173243898032548, 0.31313131313131315) (0.14748332882441176, 0.32323232323232326) (0.14850363276681347, 0.3333333333333333) (0.15100874280456558, 0.3434343434343434) (0.15630214912426107, 0.35353535353535354) (0.16375409649401187, 0.36363636363636365) (0.16587405927699933, 0.37373737373737376) (0.16680013684057396, 0.3838383838383838) (0.16757053343342804, 0.3939393939393939) (0.1691319429637093, 0.40404040404040403) (0.17165789107650836, 0.41414141414141414) (0.17325574333681198, 0.42424242424242425) (0.1792385871614933, 0.43434343434343436) (0.17943986138670953, 0.4444444444444444) (0.1826166259899852, 0.45454545454545453) (0.18657593639450296, 0.46464646464646464) (0.19088835244153396, 0.47474747474747475) (0.19114122007966525, 0.48484848484848486) (0.19227768907758014, 0.494949494949495) (0.19941738903558084, 0.5050505050505051) (0.20063712656054813, 0.5151515151515151) (0.2007561688300481, 0.5252525252525253) (0.20229773910515012, 0.5353535353535354) (0.20406913967297943, 0.5454545454545454) (0.2077577204215693, 0.5555555555555556) (0.21406539027446916, 0.5656565656565656) (0.21490498323397939, 0.5757575757575758) (0.2160053168063569, 0.5858585858585859) (0.21798597003177164, 0.5959595959595959) (0.21858698187384354, 0.6060606060606061) (0.21916299113905477, 0.6161616161616161) (0.22232611417383383, 0.6262626262626263) (0.23469844819620989, 0.6363636363636364) (0.23504950497534668, 0.6464646464646465) (0.2357536971882102, 0.6565656565656566) (0.23632877151798465, 0.6666666666666666) (0.25811779048086814, 0.6767676767676768) (0.25873750004382057, 0.6868686868686869) (0.260274502984012, 0.696969696969697) (0.26488244065339994, 0.7070707070707071) (0.26590376524716, 0.7171717171717171) (0.27404774792030945, 0.7272727272727273) (0.2761663742742365, 0.7373737373737373) (0.28044347646979967, 0.7474747474747475) (0.2848050603886095, 0.7575757575757576) (0.2912194997879743, 0.7676767676767676) (0.3035007246807561, 0.7777777777777778) (0.3158630891456663, 0.7878787878787878) (0.31817342973941354, 0.797979797979798) (0.32812898425010834, 0.8080808080808081) (0.3288481566847268, 0.8181818181818182) (0.3334285481934584, 0.8282828282828283) (0.3397545177178507, 0.8383838383838383) (0.3743248414821641, 0.8484848484848485) (0.38168741032284614, 0.8585858585858586) (0.3840972925940723, 0.8686868686868687) (0.38543315259450545, 0.8787878787878788) (0.39004654243897563, 0.8888888888888888) (0.40728903849638787, 0.898989898989899) (0.4109312610670087, 0.9090909090909091) (0.42227939126444664, 0.9191919191919192) (0.42810982640396295, 0.9292929292929293) (0.42810982640396295, 0.9292929292929293) (0.4417504528674953, 0.9494949494949495) (0.4683917716060199, 0.9595959595959596) (0.4844062326655515, 0.9696969696969697) (0.5096416496845504, 0.9797979797979798) (0.5639883643173539, 0.98989898989899) (0.6040262204552179, 1.0) };
\addplot[thickline] coordinates {(0,0) (1,1)};
\end{axis}\end{tikzpicture}
